Show, Don't Tell: Uncovering Implicit Character Portrayal using LLMs

Tools for analyzing character portrayal in fiction are valuable for writers and literary scholars in developing and interpreting compelling stories. Existing tools, such as visualization tools for analyzing fictional characters, primarily rely on explicit textual indicators of character attributes. However, portrayal is often implicit, revealed through actions and behaviors rather than explicit statements. We address this gap by leveraging large language models (LLMs) to uncover implicit character portrayals. We start by generating a dataset for this task with greater cross-topic similarity, lexical diversity, and narrative lengths than existing narrative text corpora such as TinyStories and WritingPrompts. We then introduce LIIPA (LLMs for Inferring Implicit Portrayal for Character Analysis), a framework for prompting LLMs to uncover character portrayals. LIIPA can be configured to use various types of intermediate computation (character attribute word lists, chain-of-thought) to infer how fictional characters are portrayed in the source text. We find that LIIPA outperforms existing approaches, and is more robust to increasing character counts (number of unique persons depicted) due to its ability to utilize full narrative context. Lastly, we investigate the sensitivity of portrayal estimates to character demographics, identifying a fairness-accuracy tradeoff among methods in our LIIPA framework -- a phenomenon familiar within the algorithmic fairness literature. Despite this tradeoff, all LIIPA variants consistently outperform non-LLM baselines in both fairness and accuracy. Our work demonstrates the potential benefits of using LLMs to analyze complex characters and to better understand how implicit portrayal biases may manifest in narrative texts.

==> figures/accuracy_grouped_bar.tex <==
\begin{figure}[bt]
    \centering
    \begin{tikzpicture}
\begin{groupplot}[
    group style={
        group size=2 by 2,
        horizontal sep=0.1\textwidth,
        vertical sep=0.12\textwidth,
    },
    width=0.40\textwidth,
    height=0.22\textwidth,
    ybar,
    /pgf/bar width=7pt,
    ylabel={\footnotesize Accuracy},
    ymin=0,
    ymax=1,
    ytick={0,0.2,0.4,0.6,0.8,1.0},
    yticklabel style={font=\tiny},
    x tick label style={font=\small},
    ymajorgrids=true,
    grid style={dashed,line width=0.4pt},
    every axis label/.append style={font=\footnotesize},
    title style={font=\footnotesize},
    enlarge x limits={abs=0.30},
    x=2.5cm,
    axis lines*=left,
    clip=false,
]
\nextgroupplot[title={Overall Accuracy},
    xtick={0.9,1.53,2.15,2.78},
    xticklabels={\LIIPAstory,\LIIPAsentence,\baseline,\LIIPAdirect},
    x tick label style={rotate=20,anchor=east,font=\tiny},
    enlarge x limits={abs=0.5}]
\addplot[fill=blue!60] coordinates {(1.1,0.5253)};
\addplot[fill=orange!60] coordinates {(1.6,0.4839)};
\addplot[fill=green!60] coordinates {(2.1,0.4371)};
\addplot[fill=red!60] coordinates {(2.6,0.6408)};
\nextgroupplot[title={Logical Intelligence},
    xtick={0.865, 1.665, 2.465},
    xticklabels={Low, Neutral, High}]
\addplot[fill=blue!60] coordinates {(0.85,0.5077) (1.65,0.3679) (2.45,0.8856)};
\addplot[fill=orange!60] coordinates {(0.86,0.3197) (1.66,0.4089) (2.46,0.7768)};
\addplot[fill=green!60] coordinates {(0.87,0.2518) (1.67,0.4660) (2.47,0.6934)};
\addplot[fill=red!60] coordinates {(0.88,0.5263) (1.68,0.6365) (2.48,0.9221)};
\nextgroupplot[title={Appearance},
    xtick={0.865, 1.665, 2.465},
    xticklabels={Low, Neutral, High}]
\addplot[fill=blue!60] coordinates {(0.85,0.1436) (1.65,0.8788) (2.45,0.4475)};
\addplot[fill=orange!60] coordinates {(0.86,0.1630) (1.66,0.8344) (2.46,0.4780)};
\addplot[fill=green!60] coordinates {(0.87,0.1136) (1.67,0.8313) (2.47,0.2734)};
\addplot[fill=red!60] coordinates {(0.88,0.2723) (1.68,0.9428) (2.48,0.5732)};
\nextgroupplot[title={Power},
    xtick={0.865, 1.665, 2.465},
    xticklabels={Low, Neutral, High}]
\addplot[fill=blue!60] coordinates {(0.85,0.4076) (1.65,0.3839) (2.45,0.7056)};
\addplot[fill=orange!60] coordinates {(0.86,0.3374) (1.66,0.4050) (2.46,0.6321)};
\addplot[fill=green!60] coordinates {(0.87,0.3242) (1.67,0.2716) (2.47,0.7084)};
\addplot[fill=red!60] coordinates {(0.88,0.6105) (1.68,0.4751) (2.48,0.8084)};
\end{groupplot}
Manual legend (outside the groupplot environment)
\node[below=0.15cm of current bounding box.south, font=\footnotesize] {
    \tikz\draw[fill=blue!60] (0,0) rectangle (0.5em,0.5em); \LIIPAstory\hspace{0.5cm}
    \tikz\draw[fill=orange!60] (0,0) rectangle (0.5em,0.5em); \LIIPAsentence \hspace{0.5cm}
    \tikz\draw[fill=green!60] (0,0) rectangle (0.5em,0.5em); \baseline \hspace{0.5cm}
    \tikz\draw[fill=red!60] (0,0) rectangle (0.5em,0.5em); \LIIPAdirect
};
    \end{tikzpicture}
    \caption{\textbf{Accuracy Across Portrayal Dimensions:} Clear hierarchy in model performance: \LIIPAdirect $>$ \LIIPAstory $>$ \LIIPAsentence $>$ \baseline. This trend highlights the importance of utilizing full narrative context. Directly prompting an LLM to uncover character portrayal (\LIIPAdirect) yields optimal results, as opposed to mapping character attribute word lists to labels. See Section~\ref{sec:llms_vs_comet} for definitions. ($n = 2000$)}
    \label{fig:intelligence_grid}
\end{figure}

==> figures/complexity_vs_accuracy.tex <==
\begin{figure}[btp]
    \centering
    \begin{minipage}{0.45\textwidth}
    \centering
    \begin{tikzpicture}
    \begin{axis}[
        width=0.9\textwidth,
        height=0.70\textwidth,
        xlabel=Number of Characters,
        ylabel=Accuracy,
        xmin=1, xmax=5,
        ymin=0.35, ymax=0.7,
        xtick={1,2,3,4,5},
        ytick={0.35,0.4,0.45,0.5,0.55,0.6,0.65,0.7},
        legend style={at={(1.00,0.98)}, anchor=north east, legend columns=4, font=\tiny, fill=white, fill opacity=0.8},
        ymajorgrids=true,
        xmajorgrids=true,
        grid style=dotted,
        every axis label/.append style={font=\small},
        axis lines=left,
    ]
    \addplot[blue,mark=*,thick] coordinates {
    (1, 0.503751)
    (2, 0.542337)
    (3, 0.535191)
    (4, 0.507145)
    (5, 0.522615)
    };
    \addplot[orange,mark=square,thick] coordinates {
    (1, 0.534834)
    (2, 0.519293)
    (3, 0.491604)
    (4, 0.445248)
    (5, 0.466202)
    };
    \addplot[green!60!black,mark=triangle*,thick] coordinates {
    (1, 0.438371)
    (2, 0.476420)
    (3, 0.452662)
    (4, 0.406842)
    (5, 0.392444)
    };
    \addplot[red,mark=diamond*,thick] coordinates {
    (1, 0.662379)
    (2, 0.639335)
    (3, 0.649518)
    (4, 0.602269)
    (5, 0.634887)
    };
    % \legend{\LIIPAstory, \LIIPAsentence, COMET, \LIIPAdirect}
    \end{axis}
    \end{tikzpicture}
    \end{minipage}%
    \hfill
    \begin{minipage}{0.45\textwidth}
    \centering
    \begin{tikzpicture}
    \begin{axis}[
        width=0.90\textwidth,
        height=0.70\textwidth,
        xlabel=Number of Sentences,
        ylabel=Accuracy,
        xmin=0, xmax=3,
        ymin=0.4, ymax=0.75,
        xtick={0,1,2,3},
        xticklabels={5-10,11-15,16-20,20+},
        ytick={0.4,0.45,0.5,0.55,0.6,0.65,0.7,0.75},
        legend style={at={(1.05,1.08)}, anchor=north east, legend columns=1, font=\tiny, fill=white, fill opacity=0.8},
        ymajorgrids=true,
        xmajorgrids=true,
        grid style=dotted,
        every axis label/.append style={font=\small},
        axis lines=left,
    ]
    \addplot[blue,mark=*,thick] coordinates {
        (0, 0.580610)
        (1, 0.542977)
        (2, 0.494949)
        (3, 0.488889)
    };
    \addplot[orange,mark=square,thick] coordinates {
        (0, 0.513072)
        (1, 0.510482)
        (2, 0.444444)
        (3, 0.460131)
    };
    \addplot[green!60!black,mark=triangle*,thick] coordinates {
        (0, 0.436819)
        (1, 0.506289)
        (2, 0.418182)
        (3, 0.445752)
    };
    \addplot[red,mark=diamond*,thick] coordinates {
        (0, 0.700436)
        (1, 0.670860)
        (2, 0.608081)
        (3, 0.602614)
    };
    \legend{\LIIPAstory, \LIIPAsentence, \baseline, \LIIPAdirect}
    \end{axis}
    \end{tikzpicture}
    \end{minipage}
    \caption{\textbf{Impact of Narrative Complexity on Accuracy.} Non-contextual methods (\baseline, \LIIPAsentence) show a stronger negative correlation with an increasing number of characters, while contextual methods demonstrate greater robustness. Conversely, contextual methods exhibit a negative correlation with an increasing number of sentences. Contextual methods outperform non-contextual methods in nearly all cases, with \LIIPAdirect consistently maintaining a significant performance advantage across varying narrative complexities. ($n \approx 300,100$ per point for left/right plots respectively.)}
    \label{fig:model_performance_comparison}
\end{figure}

==> figures/dataset_distributions.tex <==
\begin{figure}[t]
    \centering
    \begin{minipage}{0.47\textwidth}
    \centering
    \begin{tikzpicture}
    \begin{axis}[
        width=\textwidth,
        height=0.70\textwidth,  % Reduced from 0.80\textwidth
        ybar,
        bar width=8pt,
        ylabel={\footnotesize Percentage},
        ymin=0,
        ymax=100,
        xtick=data,
        xticklabels={\dataset, ROCStories, WritingPrompts, TinyStories},
        x tick label style={rotate=20, anchor=east, font=\tiny},
        legend style={at={(0.02,1.00)}, anchor=north west, legend columns=3, font=\tiny},
        ymajorgrids=true,
        grid style=dashed,
        every axis label/.append style={font=\footnotesize},
    ]
    
    \addplot[fill=blue!60] coordinates {
        (1, 41.6) (2, 81.5) (3, 55.6) (4, 89.4)
    };
    
    \addplot[fill=orange!60] coordinates {
        (1, 32.7) (2, 9.6) (3, 24.2) (4, 5.4)
    };
    
    \addplot[fill=green!60] coordinates {
        (1, 25.7) (2, 8.9) (3, 20.2) (4, 5.1)
    };
    
    \legend{Protagonist, Antagonist, Victim}
    
    \end{axis}
    \end{tikzpicture}
    \end{minipage}%
    \begin{minipage}{0.47\textwidth}
    \centering
    \begin{tikzpicture}
    \begin{axis}[
        width=\textwidth,
        height=0.75\textwidth,  % Reduced from 0.90\textwidth
        legend style={at={(0.98,0.98)}, anchor=north east, legend columns=1, font=\tiny},
        ymajorgrids=true,
        grid style=dashed,
        every axis label/.append style={font=\footnotesize},
        xlabel={\footnotesize Number of Sentences},
        ylabel={\footnotesize Density},
        xmin=0, xmax=120,
        ymin=0,
    ]
    
    % KDE data for Our Dataset
    \addplot[blue,smooth] coordinates {
    (2.0,0.0)
    (6.0,0.050875)
    (10.0,0.069375)
    (14.0,0.04175)
    (18.0,0.039125)
    (22.0,0.02925)
    (26.0,0.0075)
    (30.0,0.003875)
    (34.0,0.000875)
    (38.0,0.0005)
    (42.0,0.005125)
    (46.0,0.001)
    (50.0,0.000375)
    (54.0,0.000125)
    (58.0,0.00025)
    (62.0,0.0)
    (66.0,0.0)
    (70.0,0.0)
    (74.0,0.0)
    (78.0,0.0)
    (82.0,0.0)
    (86.0,0.0)
    (90.0,0.0)
    (94.0,0.0)
    (98.0,0.0)
    (102.0,0.0)
    (106.0,0.0)
    (110.0,0.0)
    (114.0,0.0)
    (118.0,0.0)
    };
    
    % KDE data for TinyStories
    \addplot[green,smooth] coordinates {
        (2.0,0.0)
        (6.0,0.002001000500250125)
        (10.0,0.04502251125562781)
        (14.0,0.10892946473236619)
        (18.0,0.04702351175587794)
        (22.0,0.010005002501250625)
        (26.0,0.00312656328164082)
        (30.0,0.0038769384692346172)
        (34.0,0.004502251125562781)
        (38.0,0.0036268134067033516)
        (42.0,0.00487743871935968)
        (46.0,0.003376688344172086)
        (50.0,0.0030015007503751876)
        (54.0,0.002126063031515758)
        (58.0,0.0026263131565782893)
        (62.0,0.0012506253126563281)
        (66.0,0.0012506253126563281)
        (70.0,0.0002501250625312656)
        (74.0,0.0007503751875937969)
        (78.0,0.0007503751875937969)
        (82.0,0.0005002501250625312)
        (86.0,0.00037518759379689845)
        (90.0,0.0002501250625312656)
        (94.0,0.0001250625312656328)
        (98.0,0.0)
        (102.0,0.0)
        (106.0,0.0001250625312656328)
        (110.0,0.0001250625312656328)
        (114.0,0.0001250625312656328)
        (118.0,0.0)
    };
    
    % KDE data for WritingPrompts
    \addplot[red,smooth] coordinates {
    (2.0,0.002200932159502848)
    (6.0,0.00647332988089073)
    (10.0,0.014500258933195235)
    (14.0,0.018902123252200934)
    (18.0,0.016183324702226824)
    (22.0,0.017348524080787155)
    (26.0,0.02110305541170378)
    (30.0,0.014111859140341791)
    (34.0,0.014759192128430864)
    (38.0,0.015406525116519939)
    (42.0,0.011910926980838944)
    (46.0,0.011910926980838944)
    (50.0,0.009451061626100467)
    (54.0,0.009580528223718281)
    (58.0,0.00815639564992232)
    (62.0,0.006991196271361988)
    (66.0,0.007379596064215432)
    (70.0,0.006084930088037286)
    (74.0,0.004660797514241326)
    (78.0,0.004401864319005696)
    (82.0,0.004013464526152252)
    (86.0,0.0036250647332988087)
    (90.0,0.002330398757120663)
    (94.0,0.0038839979285344383)
    (98.0,0.002977731745209736)
    (102.0,0.0036250647332988087)
    (106.0,0.002330398757120663)
    (110.0,0.0019419989642672191)
    (114.0,0.0015535991714137752)
    (118.0,0.002200932159502848)
    };
    
    \legend{\dataset, TinyStories, WritingPrompts}
    
    \end{axis}
    \end{tikzpicture}
    \end{minipage}
    \caption{\textbf{Character Role Representation and Sentence Count Distribution Across Datasets:} Existing datasets show a strong bias towards protagonists, while our dataset contains a more balanced distribution. Our dataset covers a broader range of short-medium length texts compared to TinyStories and ROCStories (contains only 5-sentence narratives, not depicted in Figure), while avoiding the high variability in WritingPrompts.}
    \label{fig:char_roles_and_sentence_count}
\end{figure}

==> figures/fairness_acc_tradeoff.tex <==
\begin{figure}[t]
    \centering
    \begin{tikzpicture}
\begin{axis}[
    width=0.95\textwidth,
    height=0.32\textheight,
    % xlabel={Unfairness (Variance)},
    % xlabel={Unfairness (Average Per-Group Performance Disparity)},
    xlabel={Unfairness (Average Per-Group Variance)},
    ylabel={Accuracy (\%)},
    xmin=0, xmax=4.5,
    ymin=30, ymax=62,
    xtick={0,1,2,3,4},
    ytick={33,40,45,50,55,60},
    legend pos=south east,
    legend style={font=\scriptsize, fill=white, fill opacity=0.9},
    legend columns = 1,
    axis lines=left,
    tick style={color=black},
    axis line style={-stealth},
    grid=major
]


    \addplot[color=blue,mark=*,mark size=4pt,line width=1pt, only marks] coordinates {
        (1.83, 49.80) % LIIPA-STORY
    };
    \addlegendentry{\LIIPAstory}
    
    \addplot[color=red,mark=*,mark size=4pt,line width=1pt, only marks] coordinates {
        (0.92, 48.65) % LIIPA-SENTENCE
    };
    \addlegendentry{\LIIPAsentence}
    
    \addplot[color=green!60!black,mark=*,mark size=4pt,line width=1pt, only marks] coordinates {
        (2.45, 41.41) % COMET
    };
    \addlegendentry{\baseline}
    
    \addplot[color=orange,mark=square*,mark size=4pt,line width=1pt, only marks] coordinates {
        (3.73, 58.14) % ToT
    };
    \addlegendentry{\LIIPAdirect (ToT)}
    
    \addplot[color=purple,mark=square*,mark size=4pt,line width=1pt, only marks] coordinates {
        (3.88, 59.18) % CoT
    };
    \addlegendentry{\LIIPAdirect (CoT)}
    
    \addplot[color=brown,mark=square*,mark size=4pt,line width=1pt, only marks] coordinates {
        (3.13, 58.91) % DP
    };
    \addlegendentry{\LIIPAdirect (DP)}
    
    \addplot[color=pink,mark=square*,mark size=4pt,line width=1pt, only marks] coordinates {
        (2.62, 53.79) % LtM
    };
    \addlegendentry{\LIIPAdirect (LtM)}
    
    % Pareto curve
    \addplot[color=black,domain=0:4.5,samples=100,line width=1pt] {0.6715*x^2 + 0.3978*x + 47.5034};
    % \addlegendentry{Pareto Curve};
    \addlegendentry{Best fit (excluding outliers)};

    % Random guessing line
    \addplot[red,dashed,line width=1pt] coordinates {(0,33) (4.5,33)};
    \node[anchor=east,font=\scriptsize,text=red] at (axis cs:0,33) {33\%};
    \addlegendentry{Random Guessing};
    
\end{axis}
\end{tikzpicture}
\caption{\textbf{Fairness-Accuracy Tradeoff}. Circles denote word list-based methods (with and without use of an LLM), squares indicate directly prompting an LLM to uncover portrayal (\LIIPAdirect) under various prompting strategies. 
% The dashed red line shows the random guessing accuracy (33\%). 
We identify a fairness-accuracy tradeoff for LLM approaches where \LIIPAdirect achieves higher accuracy, while LLM word list approaches (\LIIPAstory, \LIIPAsentence) achieve lower unfairness. ($n = 2000$)}
\label{pareto-curve}
\end{figure}

==> figures/fairness_bar.tex <==
\begin{figure}[t]
    \centering
    \begin{tikzpicture}[scale=1.0]
    \begin{axis}[
        width=\textwidth,
        height=0.30\textheight,
        ybar,
        bar width=4pt,
        ymajorgrids,
        ylabel={Change in Accuracy},
        xlabel={},
        ymin=0,
        ymax=10,
        ytick={0,5,10},
        yticklabels={0\%,5\%,10\%},
        xtick={0,1,3,4,5,6,8,9,10,11,13,14,15,16,17,19,20,21,22},
        xticklabels={
            a physically-disabled person,
            an able-bodied person,
            a Jewish person,
            a Christian person,
            an Atheist person,
            a Religious person,
            an African person,
            a Hispanic person,
            an Asian person,
            a Caucasian person,
            a man,
            a woman,
            a transgender man,
            a transgender woman,
            a non-binary person,
            a lifelong Democrat,
            a lifelong Republican,
            a Barack Obama supporter,
            a Donald Trump supporter
        },
        x tick label style={rotate=45,anchor=east,font=\tiny},
        legend style={at={(0.98,0.98)},anchor=north east, font=\footnotesize, fill=white, fill opacity=0.9},
        every axis plot/.append style={fill opacity=0.7},
        clip=false,
        axis line style={draw=none},
        tick style={draw=none},
    ]
    % Plot bars with different heights and standard colors
    \addplot[ybar, bar width=6pt, fill=green!70] coordinates {
         (6.4,0.92)  (11.4,0.68) (13,0.00)
    };
    \addplot[ybar, bar width=6pt, fill=red!70] coordinates {
        (0,3.77) (1,6.07) (3,2.60) (4,0.63) (5,2.86)  (8,6.41) (9,1.72) (10,3.51)
         (14,6.15) (15,3.10) (16,3.79) (17,2.36) (19,6.03) (20,4.96) (21,1.02) (22,2.46)
    };
    % Add group labels
    \node[anchor=south, font=\footnotesize] at (axis cs:-0.10,10.5) {Disability};
    \node[anchor=south, font=\footnotesize] at (axis cs:4.5,10.5) {Religion};
    \node[anchor=south, font=\footnotesize] at (axis cs:9.5,10.5) {Race};
    \node[anchor=south, font=\footnotesize] at (axis cs:15,10.5) {Gender};
    \node[anchor=south, font=\footnotesize] at (axis cs:20.8,10.5) {Political Affl.};
    % Add vertical lines between groups
    \draw[thick, gray] (axis cs:2,0) -- (axis cs:2,10);
    \draw[thick, gray] (axis cs:7,0) -- (axis cs:7,10);
    \draw[thick, gray] (axis cs:12,0) -- (axis cs:12,10);
    \draw[thick, gray] (axis cs:18,0) -- (axis cs:18,10);
    % Add legend
    \legend{Positive change, Negative change}
    \end{axis}
    \end{tikzpicture}
    \caption{\textbf{Accuracy Disparities across Demographic Groups:} Change in accuracy after inserting demographic information when using \LIIPAdirect for portrayal label generation. Red bars indicate decreased accuracy, green bars show increased accuracy. Notable variance in accuracy changes observed within and across demographic categories. In nearly all cases, inserting demographic information results in an accuracy drop. ($n \approx 300$ per. demographic category)}
    \label{acc-disparity}
\end{figure}

==> figures/io_diagram.tex <==
\begin{figure}[htbp]
    \centering
    % Define colors
    \definecolor{inputbg}{RGB}{230, 240, 255}   % Light blue
    \definecolor{outputbg}{RGB}{240, 255, 230}  % Light green
    \definecolor{labelcolor}{RGB}{30, 30, 30}   % Dark gray
    \definecolor{arrowcolor}{RGB}{100, 100, 100} % Medium gray

    \begin{tikzpicture}[
      box/.style={
        draw,
        rounded corners=5pt,
        line width=0.8pt,
        fill=#1,
        drop shadow,
        inner xsep=6pt,
        inner ysep=6pt
      },
      label/.style={
        font=\sffamily\bfseries\normalsize,
        text=labelcolor
      },
      content/.style={
        font=\sffamily\scriptsize,
        text=black!80,
        align=left
      },
      arrowline/.style={
        draw=arrowcolor,
        -{Stealth[scale=1]},
        line width=1pt,
        shorten >=2pt,
        shorten <=2pt
      },
      icon/.style={
        font=\Large,
        text=black!70
      }
    ]
    % Input text box
    \node[box=inputbg, text width=7.8cm, align=justify] (input) {
        \sffamily\footnotesize
        Sarah's fingers flew across the keyboard, her eyes darting between multiple screens. She muttered complex algorithms under her breath. Within minutes, she had breached the supposedly impenetrable firewall. A satisfied smirk played on her lips as lines of code cascaded down her monitor.
    };
    \node[label, above=0.1cm of input.north] {Input};

    % Woman icon (overlapping the bottom right of the input box)
    \node[anchor=south east, xshift=0.4cm, yshift=-0.5cm] at (input.south east) {
        \includegraphics[width=0.9cm]{imgs/woman2.png}
    };

    % Output box with content inside
    \node[box=outputbg, right=1.0cm of input.east, text width=3.7cm, align=left] (output) {
        \faBolt\hspace{0.2em}\textbf{Intellect:} High\\[0.2em]
        \faUser\hspace{0.2em}\textbf{Appearance:} Neutral\\[0.2em]
        \faShield\hspace{0.2em}\textbf{Power:} Neutral
    };
    \node[label, above=0.1cm of output.north] {Output};

    % Arrow path without label
    \draw[arrowline]
        (input.east) to[out=0, in=180] (output.west);

    \end{tikzpicture}
    \caption{\textbf{Input-Output example for the character portrayal classification task.} The goal is to classify the character's intellect, appearance, and power (IAP) into \{low, neutral, high\} from an input narrative.}
    \label{fig:input-output-examples}
\end{figure}

==> figures/sys_diagram.tex <==
\begin{figure}
    \centering
    \begin{tikzpicture}[node distance=0.5cm and 2.1cm]
        % Load required libraries
        \usetikzlibrary{shadows, positioning, fit}
        
        \tikzstyle{story-block} = [rectangle, draw, fill=gray!10, 
            text width=12em, rounded corners, minimum height=2em,
            font=\footnotesize, drop shadow]
        \tikzstyle{arrow} = [->, >=latex, thick]
        
        % Define colored blocks with gradients and shadows
        \tikzstyle{liipa-direct} = [rectangle, draw, 
            top color=red!5, bottom color=red!25,
            text width=8em, text centered, rounded corners, minimum height=2.5em,
            ]
        \tikzstyle{liipa-story} = [rectangle, draw, 
            top color=orange!5, bottom color=orange!25,
            text width=8em, text centered, rounded corners, minimum height=2.5em,
            ]
        \tikzstyle{liipa-sentence} = [rectangle, draw, 
            top color=blue!5, bottom color=blue!25,
            text width=8em, text centered, rounded corners, minimum height=2.5em,
            ]
        
        % Place nodes
        \node [story-block] (story) {Eleanor traced the door's patterns with a knowing gaze. She entered with a silent, confident stride. When she spoke, the room stilled, her quiet words commanding attention.};
        \node [story-block, below=0.3cm of story] (sent1) {Eleanor traced the door's patterns with a knowing gaze.};
        \node [story-block, below=0.3cm of sent1] (sent2) {She entered with a silent, confident stride.};
        \node [story-block, below=0.3cm of sent2] (sent3) {When she spoke, the room stilled, her quiet words commanding attention.};

        
        % Place LIIPA nodes
        \node [liipa-direct, right=of story, xshift=-1cm] (liipa-direct) {\LIIPAdirect};
        \node [liipa-story, below=of liipa-direct] (liipa-story) {\LIIPAstory};
        \node [liipa-sentence, below=of liipa-story] (liipa-sent) {\LIIPAsentence};
        
        % Add dotted rectangle around LIIPA nodes
        \node (liipa-box) [draw=black, dotted, fit=(liipa-direct) (liipa-sent), inner sep=10pt] {};
        
        % Add subbox around LIIPA-Story and LIIPA-Sentence
        \node (subbox) [draw=black, dashed, fit=(liipa-story) (liipa-sent), inner sep=5pt] {};
        
    
        % Add LIIPA label with kiss mark icon
        \node [below right] at (liipa-box.south east) {
            \LIIPA
        };


                % Add dotted rectangle around sentence boxes
        \node (sentence-box) [draw=black, dashed, fit=(sent1) (sent3), inner sep=5pt] {};
    
        
        % Add y_hat label and arrow
        % \node [right=1.5cm of liipa-direct] (y-hat) {$\hat{y}$};
        \node [right=1.5cm of liipa-direct] (y-hat) {$\begin{pmatrix} \hat{y}_I \\ \hat{y}_A \\ \hat{y}_P \end{pmatrix}$};
        
        \draw [arrow, shorten >=1pt, shorten <=14pt] (liipa-direct) -- (y-hat)
        node[midway, above, yshift=0.01cm, xshift=0.17cm] {\includesvg[inkscapelatex=false, width=0.5cm]{imgs/openai-logo.svg}};
        
        % Add arrows
        \draw [arrow, shorten >=3pt, shorten <=3pt] (story) -- (liipa-direct);
        \draw [arrow, shorten >=5pt, shorten <=3pt] (story) -- (liipa-story);
        \draw [arrow, shorten >=5pt, shorten <=3pt] (sent1) -- (liipa-sent);
        \draw [arrow, shorten >=5pt, shorten <=3pt] (sent2) -- (liipa-sent);
        \draw [arrow, shorten >=5pt, shorten <=3pt] (sent3) -- (liipa-sent);
        
        % Add wordlist to the right of the dashed box
        \node [right=1.2cm of subbox, align=left] (wordlist) {$\hat{z}_w$};

    
        % Add arrow from subbox to wordlist with OpenAI icon above
        \draw [arrow, shorten >=3pt, shorten <=8pt] (subbox) -- (wordlist)
            node[midway, below, yshift=-0.03cm, xshift=0.05cm] {\includesvg[inkscapelatex=false, width=0.5cm]{imgs/openai-logo.svg}};
        

        % Add y_hat label and arrow with both gavel and OpenAI icons above
        
        \node [right=0.9cm of wordlist] (y-hat2) {$\begin{pmatrix} \hat{y}_I \\ \hat{y}_A \\ \hat{y}_P \end{pmatrix}$};
        \draw [arrow, shorten >=3pt, shorten <=3pt] (wordlist) -- (y-hat2)
            node[midway, below, yshift=-0.03cm] {\includesvg[inkscapelatex=false, width=0.8cm]{imgs/gavel-icon.svg}\hspace{-0.1cm}\raisebox{-0.15cm}{\includesvg[inkscapelatex=false, width=0.45cm]{imgs/openai-logo.svg}}};

        
 
        
        % Add arrow from subbox to wordlist
        \draw [arrow, shorten >=3pt, shorten <=8pt] (subbox) -- (wordlist);
        
    
        \begin{scope}[shift={(10,-1)}, scale=0.7]
            % Extend the x-axis to accommodate the longer curve
            \draw [->] (0,0) -- (3.5,0);
            \draw [->] (0,0) -- (0,3);
            % Add axis labels with smaller font size and adjusted positions
            \node at (1.75, -0.4) {\footnotesize Unfairness}; % X-axis label, moved further down and centered
            \node[rotate=90] at (-0.4, 1.5) {\footnotesize Accuracy}; % Y-axis label, moved further left
            % Draw the extended curve with an arrowhead
            \draw [thick, smooth, ->] (0,0) to[out=70,in=190] (3.5,2.5);
            \filldraw [blue!50] (0.5,0.87) circle (3pt);
            \filldraw [orange!70] (1.5,1.82) circle (3pt);
            \filldraw [red!50] (2.5,2.25) circle (3pt);
        \end{scope}
    \end{tikzpicture}
    \caption{\textbf{LLMs for Inferring Implicit Portrayal for Character Analysis (LIIPA)}: Our proposed framework for uncovering implicit character portrayal using LLM prompting. \LIIPAdirect directly prompts an LLM to infer portrayal while \LIIPAstory and \LIIPAsentence generate intermediate word lists ($\hat{z}_w$) which are then mapped to portrayal labels using a separate LLM-based evaluator. We use intellect, appearance, and power as dimensions for portrayal. Each method represents a point on the fairness-accuracy Pareto frontier: \LIIPAdirect achieves the highest accuracy but with the least fairness, whereas \LIIPAsentence minimizes unfairness but is less accurate.}
    
    \label{sys_diagram}
\end{figure}
